Excitation of time-dependent quantum systems:an application of time-energy uncertainty relations

The conditions under which time-energy uncertainty relations derived by Deffner and Lutz [10] for time-dependent quantum systems minimize the time necessary to excite such systems from their ground state to excited states are examined. The generalized Margolus-Levitin and Mandelstam-Tamm inequalities are worked out for specific fermionic and bosonic systems.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,1123){\makebox(0,0)[r]{0.099}}
\put(1419.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,869){\makebox(0,0)[r]{0.084}}
\put(1419.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,649){\makebox(0,0)[r]{0.071}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,445){\makebox(0,0)[r]{0.059}}
\put(1419.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,276){\makebox(0,0)[r]{0.049}}
\put(1419.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.8}}
\put(1183.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0.5}}
\put(800.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,82){\makebox(0,0){0.2}}
\put(416.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){0}}
\put(160.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(160.0,1310.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(-1,716){\makebox(0,0){                       {\it R }              }}
\put(799,21){\makebox(0,0){$\gamma$}}
\put(1279,1270){\makebox(0,0)[r]{$\tau_{H}=0.001$}}
\put(416,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,1270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,1229){\makebox(0,0)[r]{$\tau_{H}=0.01$}}
\put(416,1123){\makebox(0,0){$+$}}
\put(800,869){\makebox(0,0){$+$}}
\put(1183,649){\makebox(0,0){$+$}}
\put(1349,1229){\makebox(0,0){$+$}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(160.0,1310.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,813){\makebox(0,0)[r]{1.17}}
\put(1419.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,707){\makebox(0,0)[r]{0.99}}
\put(1419.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,347){\makebox(0,0)[r]{0.38}}
\put(1419.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,253){\makebox(0,0)[r]{0.22}}
\put(1419.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1237,82){\makebox(0,0){200}}
\put(1237.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,82){\makebox(0,0){150}}
\put(900.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,82){\makebox(0,0){100}}
\put(564.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(227.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(227,82){\makebox(0,0){50}}
\put(227.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(19,491){\makebox(0,0){                      {\it R }              }}
\put(799,21){\makebox(0,0){$\tau$}}
\put(248,813){\makebox(0,0)[l]{(1.44)}}
\put(584,253){\makebox(0,0)[l]{(0.28)}}
\put(921,707){\makebox(0,0)[l]{(1.22)}}
\put(1257,347){\makebox(0,0)[l]{(0.47)}}
\put(1279,820){\makebox(0,0)[r]{weak coupling}}
\put(227,813){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,676){\makebox(0,0)[r]{0.08}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,492){\makebox(0,0)[r]{0.07}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1237,82){\makebox(0,0){200}}
\put(1237.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,82){\makebox(0,0){150}}
\put(900.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,82){\makebox(0,0){100}}
\put(564.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(227.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(227,82){\makebox(0,0){50}}
\put(227.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(19,491){\makebox(0,0){                      {\it R }              }}
\put(799,21){\makebox(0,0){$\tau$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,820){\makebox(0,0)[r]{strong coupling}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(227,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1237,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,123.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

